Superlinear Quantum Query Lower Bounds for Subgraph Detection

Subgraph detection asks whether an $n$-vertex graph, accessed through queries to its adjacency matrix, contains a copy of a fixed graph $H$. We prove the first unconditional superlinear lower bounds on the bounded-error quantum query complexity of this problem, answering a longstanding open question. A copy of $H$ is a certificate of constant size, so the adversary method with nonnegative weights cannot prove superlinear lower bounds. For every fixed $r\ge 4$, detecting the clique $K_r$ requires $n^{\lambda_r-o(1)}$ queries, where $\lambda_4=19/18$, the exponents $\lambda_r$ increase strictly with $r$, and $\lambda_r\ge 2-4\sqrt{2/r}+O(1/r)$. More generally, we prove superlinear lower bounds for detecting every fixed connected graph $H$ with chromatic number $c\ge 4$. These bounds approach quadratic as $c$ grows: for sufficiently large $c$, detection requires $n^{2-O(\sqrt{\log\log c/c})-o(1)}$ queries. Chromatic number alone does not characterize the quantum query complexity of subgraph detection: we show that detecting the complete bipartite graph $K_{r,r}$ requires $n^{\beta_r-o(1)}$ queries, where $\beta_{10}=181/180$ and $\beta_r\ge 2-O(1/\sqrt{r})$. Our main technical result is a lower bound for finding an all-ones certificate from a known family when the input bits are sampled independently. Its proof combines Zhandry's compressed oracle [CRYPTO 2019] with conditioning on a randomly planted certificate, adapting an argument of Belovs [FOCS 2026]. Our hard instances are built from graphs containing many copies of the desired subgraph with limited overlap. For cliques, we use a construction of Gowers and Janzer [CPC 2021]; for complete bipartite graphs, we use a random construction.

==> sections/exponent-figure.tex <==
% Clique detection exponents versus clique size r (logarithmic x-axis).
% Each lower curve optimizes its own threshold as in sec:optimization.
% Each lower curve is thick where it gives lambda_r and thin where the
% other curve is larger; the two cross between r=24 and r=25.
% Coordinates sample 235 integer sizes with the original figure's density.
% The matching-number family starts at r=5 because 2 <= h < r/2.
% The upper exponent is 2-2/r-2(r-2)/(r^2(r^2-3r+6)).
\definecolor{expgc}{HTML}{2A78D6}
\definecolor{expmatching}{HTML}{1BAF7A}
\definecolor{expupper}{HTML}{EB6834}
\definecolor{expprev}{HTML}{52514E}
\definecolor{expgrid}{HTML}{E1E0D9}
\definecolor{expaxis}{HTML}{898781}
\begin{tikzpicture}[x=2.6cm,y=4.9cm,every node/.style={font=\small}]
  \def\xmin{0.60205999}\def\xmax{4}\def\ymin{0.9}\def\ymax{2.05}
  % Improvement above exponent 1, up to the maximum of the two lower curves.
  % Include their line-segment intersection so the fill meets both curves.
  \fill[expgc!10] (0.60205999,1) --
    plot coordinates {
    (0.6021,1.0556)(0.6990,1.0833)(0.7782,1.1000)(0.8451,1.1250)
    (0.9031,1.1429)(0.9542,1.1562)(1.0000,1.1667)(1.0414,1.1800)
    (1.0792,1.1909)(1.1139,1.2000)(1.1461,1.2077)(1.1761,1.2143)
    (1.2041,1.2222)(1.2304,1.2292)(1.2553,1.2353)(1.2788,1.2407)
    (1.3010,1.2456)(1.3222,1.2500)(1.3424,1.2551)(1.3617,1.2597)
    (1.3802,1.2640)(1.3907,1.2663)(1.3979,1.2700)(1.4150,1.2785)
    (1.4314,1.2863)(1.4472,1.2937)(1.4624,1.3005)(1.4771,1.3069)
    (1.4914,1.3129)(1.5051,1.3185)(1.5185,1.3239)(1.5315,1.3305)
    (1.5441,1.3378)(1.5563,1.3448)(1.5682,1.3514)(1.5798,1.3576)
    (1.5911,1.3636)(1.6021,1.3692)(1.6128,1.3746)(1.6232,1.3798)
    (1.6335,1.3847)(1.6435,1.3894)(1.6532,1.3939)(1.6628,1.3983)
    (1.6721,1.4024)(1.6812,1.4064)(1.6902,1.4102)(1.6990,1.4139)
    (1.7076,1.4174)(1.7160,1.4208)(1.7243,1.4248)(1.7324,1.4291)
    (1.7404,1.4332)(1.7482,1.4372)(1.7559,1.4411)(1.7634,1.4448)
    (1.7709,1.4485)(1.7782,1.4520)(1.7924,1.4587)(1.8062,1.4649)
    (1.8129,1.4679)(1.8261,1.4737)(1.8388,1.4791)(1.8513,1.4842)
    (1.8633,1.4891)(1.8808,1.4962)(1.8921,1.5016)(1.9031,1.5068)
    (1.9138,1.5117)(1.9294,1.5186)(1.9395,1.5230)(1.9542,1.5292)
    (1.9638,1.5331)(1.9777,1.5386)(1.9912,1.5439)(2.0043,1.5488)
    (2.0170,1.5540)(2.0294,1.5593)(2.0414,1.5643)(2.0531,1.5691)
    (2.0645,1.5737)(2.0792,1.5794)(2.0899,1.5835)(2.1038,1.5886)
    (2.1173,1.5934)(2.1271,1.5969)(2.1399,1.6020)(2.1523,1.6069)
    (2.1644,1.6114)(2.1790,1.6168)(2.1903,1.6209)(2.2041,1.6256)
    (2.2148,1.6293)(2.2279,1.6336)(2.2405,1.6383)(2.2529,1.6427)
    (2.2648,1.6469)(2.2788,1.6516)(2.2900,1.6554)(2.3032,1.6596)
    (2.3160,1.6636)(2.3284,1.6678)(2.3404,1.6718)(2.3541,1.6763)
    (2.3655,1.6799)(2.3784,1.6838)(2.3909,1.6876)(2.4031,1.6913)
    (2.4150,1.6950)(2.4281,1.6991)(2.4409,1.7029)(2.4533,1.7065)
    (2.4654,1.7099)(2.4786,1.7137)(2.4900,1.7171)(2.5038,1.7210)
    (2.5159,1.7244)(2.5276,1.7276)(2.5403,1.7310)(2.5527,1.7344)
    (2.5658,1.7380)(2.5786,1.7414)(2.5911,1.7446)(2.6031,1.7477)
    (2.6160,1.7510)(2.6284,1.7542)(2.6405,1.7573)(2.6532,1.7604)
    (2.6656,1.7633)(2.6785,1.7666)(2.6911,1.7696)(2.7033,1.7725)
    (2.7160,1.7754)(2.7284,1.7783)(2.7404,1.7811)(2.7528,1.7839)
    (2.7657,1.7867)(2.7782,1.7895)(2.7910,1.7924)(2.8035,1.7950)
    (2.8156,1.7976)(2.8280,1.8002)(2.8407,1.8029)(2.8531,1.8055)
    (2.8657,1.8080)(2.8779,1.8105)(2.8904,1.8130)(2.9031,1.8155)
    (2.9154,1.8178)(2.9284,1.8204)(2.9405,1.8227)(2.9533,1.8250)
    (2.9657,1.8273)(2.9782,1.8296)(2.9908,1.8319)(3.0030,1.8341)
    (3.0158,1.8363)(3.0282,1.8385)(3.0406,1.8406)(3.0531,1.8428)
    (3.0656,1.8448)(3.0781,1.8469)(3.0906,1.8490)(3.1031,1.8510)
    (3.1156,1.8530)(3.1281,1.8550)(3.1405,1.8569)(3.1532,1.8588)
    (3.1655,1.8607)(3.1781,1.8626)(3.1906,1.8645)(3.2030,1.8663)
    (3.2156,1.8681)(3.2281,1.8699)(3.2405,1.8716)(3.2531,1.8734)
    (3.2658,1.8751)(3.2781,1.8768)(3.2907,1.8784)(3.3032,1.8801)
    (3.3156,1.8817)(3.3282,1.8833)(3.3406,1.8849)(3.3531,1.8865)
    (3.3657,1.8880)(3.3782,1.8896)(3.3906,1.8910)(3.4031,1.8925)
    (3.4156,1.8940)(3.4281,1.8955)(3.4406,1.8969)(3.4532,1.8983)
    (3.4657,1.8997)(3.4781,1.9011)(3.4907,1.9024)(3.5031,1.9037)
    (3.5156,1.9051)(3.5281,1.9064)(3.5407,1.9077)(3.5532,1.9089)
    (3.5656,1.9102)(3.5782,1.9114)(3.5906,1.9126)(3.6031,1.9138)
    (3.6156,1.9150)(3.6282,1.9162)(3.6407,1.9174)(3.6531,1.9185)
    (3.6657,1.9196)(3.6782,1.9207)(3.6906,1.9218)(3.7031,1.9229)
    (3.7157,1.9240)(3.7282,1.9250)(3.7407,1.9261)(3.7531,1.9271)
    (3.7657,1.9281)(3.7782,1.9291)(3.7906,1.9301)(3.8032,1.9311)
    (3.8156,1.9320)(3.8281,1.9330)(3.8407,1.9339)(3.8532,1.9348)
    (3.8656,1.9357)(3.8782,1.9366)(3.8906,1.9375)(3.9031,1.9384)
    (3.9157,1.9392)(3.9281,1.9401)(3.9407,1.9409)(3.9531,1.9417)
    (3.9657,1.9425)(3.9781,1.9433)(3.9906,1.9441)(4.0000,1.9447)}
    -- (\xmax,1) -- cycle;
  % gridlines and axes
  \foreach \y in {1,1.25,1.5,1.75,2}
    \draw[expgrid,line width=0.4pt] (\xmin,\y) -- (\xmax,\y);
  \draw[expaxis,line width=0.5pt] (\xmin,\ymin) -- (\xmax,\ymin);
  \draw[expaxis,line width=0.5pt] (\xmin,\ymin) -- (\xmin,\ymax);
  \foreach \y/\t in {1/1,1.05555556/{19/18},1.25/1.25,1.5/1.5,1.75/1.75,2/2}
    \draw[expaxis,line width=0.5pt] (\xmin,\y) -- ++(-3pt,0)
      node[left,text=black] {$\t$};
  \foreach \x/\t in {0.60205999/4,1/10,1.39794001/25,2/10^2,3/10^3,4/10^4}
    \draw[expaxis,line width=0.5pt] (\x,\ymin) -- ++(0,-3pt)
      node[below,text=black] {$\t$};
  \foreach \m in {5,6,7,8,9}
    \foreach \e in {0,1,2,3}
      \draw[expaxis,line width=0.4pt] ({log10(\m)+\e},\ymin) -- ++(0,-1.5pt);
  \foreach \m in {2,3,4}
    \foreach \e in {1,2,3}
      \draw[expaxis,line width=0.4pt] ({log10(\m)+\e},\ymin) -- ++(0,-1.5pt);
  \node[below=14pt] at ({(\xmin+\xmax)/2},\ymin) {clique size $r$};
  \node[rotate=90] at ([xshift=-1.1cm]\xmin,{(\ymin+\ymax)/2})
    {exponent of $n$};
  % First integer clique size at which matching number gives the better bound.
  \draw[expmatching!70!black,line width=0.6pt,densely dotted]
    (1.39794001,\ymin) -- (1.39794001,1.27000000);
  % previous lower bound
  \draw[expprev,line width=0.9pt,dash pattern=on 1.2pt off 2pt]
    (0.60205999,1) -- (\xmax,1);
  % upper bound
  \draw[expupper,line width=1.1pt,dash pattern=on 4pt off 2pt,line join=round]
    plot coordinates {
    (0.6021,1.4750)(0.6990,1.5850)(0.7782,1.6574)(0.8451,1.7083)
    (0.9031,1.7459)(0.9542,1.7749)(1.0000,1.7979)(1.0414,1.8166)
    (1.0792,1.8321)(1.1139,1.8452)(1.1461,1.8564)(1.1761,1.8660)
    (1.2041,1.8745)(1.2304,1.8819)(1.2553,1.8885)(1.2788,1.8944)
    (1.3010,1.8997)(1.3222,1.9045)(1.3424,1.9089)(1.3617,1.9129)
    (1.3802,1.9165)(1.3979,1.9199)(1.4150,1.9230)(1.4314,1.9258)
    (1.4472,1.9285)(1.4624,1.9309)(1.4771,1.9333)(1.4914,1.9354)
    (1.5051,1.9374)(1.5185,1.9393)(1.5315,1.9411)(1.5441,1.9428)
    (1.5563,1.9444)(1.5682,1.9459)(1.5798,1.9473)(1.5911,1.9487)
    (1.6021,1.9500)(1.6128,1.9512)(1.6232,1.9524)(1.6335,1.9535)
    (1.6435,1.9545)(1.6532,1.9555)(1.6628,1.9565)(1.6721,1.9574)
    (1.6812,1.9583)(1.6902,1.9592)(1.6990,1.9600)(1.7076,1.9608)
    (1.7160,1.9615)(1.7243,1.9623)(1.7324,1.9630)(1.7404,1.9636)
    (1.7482,1.9643)(1.7559,1.9649)(1.7634,1.9655)(1.7709,1.9661)
    (1.7782,1.9667)(1.7924,1.9677)(1.8062,1.9687)(1.8129,1.9692)
    (1.8261,1.9701)(1.8388,1.9710)(1.8513,1.9718)(1.8633,1.9726)
    (1.8808,1.9737)(1.8921,1.9744)(1.9031,1.9750)(1.9138,1.9756)
    (1.9294,1.9765)(1.9395,1.9770)(1.9542,1.9778)(1.9638,1.9783)
    (1.9777,1.9789)(1.9912,1.9796)(2.0043,1.9802)(2.0170,1.9808)
    (2.0294,1.9813)(2.0414,1.9818)(2.0531,1.9823)(2.0645,1.9828)
    (2.0792,1.9833)(2.0899,1.9837)(2.1038,1.9843)(2.1173,1.9847)
    (2.1271,1.9851)(2.1399,1.9855)(2.1523,1.9859)(2.1644,1.9863)
    (2.1790,1.9868)(2.1903,1.9871)(2.2041,1.9875)(2.2148,1.9878)
    (2.2279,1.9882)(2.2405,1.9885)(2.2529,1.9888)(2.2648,1.9891)
    (2.2788,1.9895)(2.2900,1.9897)(2.3032,1.9900)(2.3160,1.9903)
    (2.3284,1.9906)(2.3404,1.9909)(2.3541,1.9912)(2.3655,1.9914)
    (2.3784,1.9916)(2.3909,1.9919)(2.4031,1.9921)(2.4150,1.9923)
    (2.4281,1.9925)(2.4409,1.9928)(2.4533,1.9930)(2.4654,1.9932)
    (2.4786,1.9934)(2.4900,1.9935)(2.5038,1.9937)(2.5159,1.9939)
    (2.5276,1.9941)(2.5403,1.9942)(2.5527,1.9944)(2.5658,1.9946)
    (2.5786,1.9947)(2.5911,1.9949)(2.6031,1.9950)(2.6160,1.9952)
    (2.6284,1.9953)(2.6405,1.9954)(2.6532,1.9956)(2.6656,1.9957)
    (2.6785,1.9958)(2.6911,1.9959)(2.7033,1.9960)(2.7160,1.9962)
    (2.7284,1.9963)(2.7404,1.9964)(2.7528,1.9965)(2.7657,1.9966)
    (2.7782,1.9967)(2.7910,1.9968)(2.8035,1.9969)(2.8156,1.9969)
    (2.8280,1.9970)(2.8407,1.9971)(2.8531,1.9972)(2.8657,1.9973)
    (2.8779,1.9974)(2.8904,1.9974)(2.9031,1.9975)(2.9154,1.9976)
    (2.9284,1.9976)(2.9405,1.9977)(2.9533,1.9978)(2.9657,1.9978)
    (2.9782,1.9979)(2.9908,1.9980)(3.0030,1.9980)(3.0158,1.9981)
    (3.0282,1.9981)(3.0406,1.9982)(3.0531,1.9982)(3.0656,1.9983)
    (3.0781,1.9983)(3.0906,1.9984)(3.1031,1.9984)(3.1156,1.9985)
    (3.1281,1.9985)(3.1405,1.9986)(3.1532,1.9986)(3.1655,1.9986)
    (3.1781,1.9987)(3.1906,1.9987)(3.2030,1.9987)(3.2156,1.9988)
    (3.2281,1.9988)(3.2405,1.9989)(3.2531,1.9989)(3.2658,1.9989)
    (3.2781,1.9989)(3.2907,1.9990)(3.3032,1.9990)(3.3156,1.9990)
    (3.3282,1.9991)(3.3406,1.9991)(3.3531,1.9991)(3.3657,1.9991)
    (3.3782,1.9992)(3.3906,1.9992)(3.4031,1.9992)(3.4156,1.9992)
    (3.4281,1.9993)(3.4406,1.9993)(3.4532,1.9993)(3.4657,1.9993)
    (3.4781,1.9993)(3.4907,1.9994)(3.5031,1.9994)(3.5156,1.9994)
    (3.5281,1.9994)(3.5407,1.9994)(3.5532,1.9994)(3.5656,1.9995)
    (3.5782,1.9995)(3.5906,1.9995)(3.6031,1.9995)(3.6156,1.9995)
    (3.6282,1.9995)(3.6407,1.9995)(3.6531,1.9996)(3.6657,1.9996)
    (3.6782,1.9996)(3.6906,1.9996)(3.7031,1.9996)(3.7157,1.9996)
    (3.7282,1.9996)(3.7407,1.9996)(3.7531,1.9996)(3.7657,1.9997)
    (3.7782,1.9997)(3.7906,1.9997)(3.8032,1.9997)(3.8156,1.9997)
    (3.8281,1.9997)(3.8407,1.9997)(3.8532,1.9997)(3.8656,1.9997)
    (3.8782,1.9997)(3.8906,1.9997)(3.9031,1.9998)(3.9157,1.9998)
    (3.9281,1.9998)(3.9407,1.9998)(3.9531,1.9998)(3.9657,1.9998)
    (3.9781,1.9998)(3.9906,1.9998)(4.0000,1.9998)};
  % Thin parts: each bound where the other one is larger. The matching
  % bound is omitted below exponent 1.
  \begin{scope}
  \clip (\xmin,1) rectangle (\xmax,\ymax);
  \draw[expmatching!55,line width=0.8pt,line join=round] plot coordinates {
    (0.6990,0.8667)(0.7782,0.9333)(0.8451,0.9841)(0.9031,1.0238)
    (0.9542,1.0556)(1.0000,1.0815)(1.0414,1.1030)(1.0792,1.1212)
    (1.1139,1.1368)(1.1461,1.1502)(1.1761,1.1619)(1.2041,1.1722)
    (1.2304,1.1814)(1.2553,1.1895)(1.2788,1.2018)(1.3010,1.2158)
    (1.3222,1.2286)(1.3424,1.2403)(1.3617,1.2510)(1.3802,1.2609)
    (1.3907,1.2663)};
  \end{scope}
  \draw[expgc!55,line width=0.8pt,line join=round] plot coordinates {
    (1.3907,1.2663)(1.3979,1.2679)(1.4150,1.2714)(1.4314,1.2747)
    (1.4472,1.2778)(1.4624,1.2812)(1.4771,1.2845)(1.4914,1.2875)
    (1.5051,1.2903)(1.5185,1.2930)(1.5315,1.2955)(1.5441,1.2978)
    (1.5563,1.3000)(1.5682,1.3025)(1.5798,1.3048)(1.5911,1.3070)
    (1.6021,1.3091)(1.6128,1.3111)(1.6232,1.3130)(1.6335,1.3148)
    (1.6435,1.3165)(1.6532,1.3182)(1.6628,1.3200)(1.6721,1.3217)
    (1.6812,1.3234)(1.6902,1.3250)(1.6990,1.3265)(1.7076,1.3280)
    (1.7160,1.3294)(1.7243,1.3308)(1.7324,1.3321)(1.7404,1.3333)
    (1.7482,1.3347)(1.7559,1.3360)(1.7634,1.3373)(1.7709,1.3386)
    (1.7782,1.3398)(1.7924,1.3420)(1.8062,1.3442)(1.8129,1.3452)
    (1.8261,1.3472)(1.8388,1.3493)(1.8513,1.3512)(1.8633,1.3530)
    (1.8808,1.3556)(1.8921,1.3571)(1.9031,1.3588)(1.9138,1.3604)
    (1.9294,1.3626)(1.9395,1.3640)(1.9542,1.3660)(1.9638,1.3673)
    (1.9777,1.3693)(1.9912,1.3711)(2.0043,1.3729)(2.0170,1.3745)
    (2.0294,1.3761)(2.0414,1.3777)(2.0531,1.3792)(2.0645,1.3806)
    (2.0792,1.3824)(2.0899,1.3837)(2.1038,1.3854)(2.1173,1.3870)
    (2.1271,1.3882)(2.1399,1.3897)(2.1523,1.3911)(2.1644,1.3925)
    (2.1790,1.3941)(2.1903,1.3954)(2.2041,1.3969)(2.2148,1.3981)
    (2.2279,1.3995)(2.2405,1.4008)(2.2529,1.4021)(2.2648,1.4034)
    (2.2788,1.4048)(2.2900,1.4059)(2.3032,1.4072)(2.3160,1.4085)
    (2.3284,1.4097)(2.3404,1.4109)(2.3541,1.4122)(2.3655,1.4132)
    (2.3784,1.4144)(2.3909,1.4156)(2.4031,1.4167)(2.4150,1.4177)
    (2.4281,1.4189)(2.4409,1.4200)(2.4533,1.4211)(2.4654,1.4221)
    (2.4786,1.4232)(2.4900,1.4242)(2.5038,1.4253)(2.5159,1.4263)
    (2.5276,1.4272)(2.5403,1.4282)(2.5527,1.4292)(2.5658,1.4302)
    (2.5786,1.4311)(2.5911,1.4321)(2.6031,1.4329)(2.6160,1.4339)
    (2.6284,1.4348)(2.6405,1.4356)(2.6532,1.4365)(2.6656,1.4374)
    (2.6785,1.4383)(2.6911,1.4391)(2.7033,1.4399)(2.7160,1.4408)
    (2.7284,1.4416)(2.7404,1.4423)(2.7528,1.4431)(2.7657,1.4439)
    (2.7782,1.4447)(2.7910,1.4455)(2.8035,1.4462)(2.8156,1.4469)
    (2.8280,1.4476)(2.8407,1.4484)(2.8531,1.4491)(2.8657,1.4498)
    (2.8779,1.4505)(2.8904,1.4511)(2.9031,1.4518)(2.9154,1.4525)
    (2.9284,1.4531)(2.9405,1.4538)(2.9533,1.4544)(2.9657,1.4551)
    (2.9782,1.4557)(2.9908,1.4563)(3.0030,1.4569)(3.0158,1.4575)
    (3.0282,1.4581)(3.0406,1.4586)(3.0531,1.4592)(3.0656,1.4598)
    (3.0781,1.4603)(3.0906,1.4609)(3.1031,1.4614)(3.1156,1.4620)
    (3.1281,1.4625)(3.1405,1.4630)(3.1532,1.4635)(3.1655,1.4640)
    (3.1781,1.4645)(3.1906,1.4650)(3.2030,1.4655)(3.2156,1.4660)
    (3.2281,1.4665)(3.2405,1.4669)(3.2531,1.4674)(3.2658,1.4679)
    (3.2781,1.4683)(3.2907,1.4688)(3.3032,1.4692)(3.3156,1.4696)
    (3.3282,1.4700)(3.3406,1.4705)(3.3531,1.4709)(3.3657,1.4713)
    (3.3782,1.4717)(3.3906,1.4721)(3.4031,1.4725)(3.4156,1.4729)
    (3.4281,1.4732)(3.4406,1.4736)(3.4532,1.4740)(3.4657,1.4743)
    (3.4781,1.4747)(3.4907,1.4751)(3.5031,1.4754)(3.5156,1.4757)
    (3.5281,1.4761)(3.5407,1.4764)(3.5532,1.4768)(3.5656,1.4771)
    (3.5782,1.4774)(3.5906,1.4777)(3.6031,1.4780)(3.6156,1.4783)
    (3.6282,1.4786)(3.6407,1.4789)(3.6531,1.4792)(3.6657,1.4795)
    (3.6782,1.4798)(3.6906,1.4801)(3.7031,1.4804)(3.7157,1.4807)
    (3.7282,1.4809)(3.7407,1.4812)(3.7531,1.4815)(3.7657,1.4817)
    (3.7782,1.4820)(3.7906,1.4822)(3.8032,1.4825)(3.8156,1.4827)
    (3.8281,1.4830)(3.8407,1.4832)(3.8532,1.4835)(3.8656,1.4837)
    (3.8782,1.4839)(3.8906,1.4842)(3.9031,1.4844)(3.9157,1.4846)
    (3.9281,1.4848)(3.9407,1.4850)(3.9531,1.4852)(3.9657,1.4854)
    (3.9781,1.4857)(3.9906,1.4859)(4.0000,1.4860)};
  % Thick parts: lambda_r. Clique collision followed by OR composition
  % for r <= 24, and the threshold on matching number for r >= 25.
  \draw[expgc,line width=1.4pt,line join=round] plot coordinates {
    (0.6021,1.0556)(0.6990,1.0833)(0.7782,1.1000)(0.8451,1.1250)
    (0.9031,1.1429)(0.9542,1.1562)(1.0000,1.1667)(1.0414,1.1800)
    (1.0792,1.1909)(1.1139,1.2000)(1.1461,1.2077)(1.1761,1.2143)
    (1.2041,1.2222)(1.2304,1.2292)(1.2553,1.2353)(1.2788,1.2407)
    (1.3010,1.2456)(1.3222,1.2500)(1.3424,1.2551)(1.3617,1.2597)
    (1.3802,1.2640)(1.3907,1.2663)};
  \draw[expmatching,line width=1.4pt,line join=round] plot coordinates {
    (1.3907,1.2663)(1.3979,1.2700)(1.4150,1.2785)(1.4314,1.2863)
    (1.4472,1.2937)(1.4624,1.3005)(1.4771,1.3069)(1.4914,1.3129)
    (1.5051,1.3185)(1.5185,1.3239)(1.5315,1.3305)(1.5441,1.3378)
    (1.5563,1.3448)(1.5682,1.3514)(1.5798,1.3576)(1.5911,1.3636)
    (1.6021,1.3692)(1.6128,1.3746)(1.6232,1.3798)(1.6335,1.3847)
    (1.6435,1.3894)(1.6532,1.3939)(1.6628,1.3983)(1.6721,1.4024)
    (1.6812,1.4064)(1.6902,1.4102)(1.6990,1.4139)(1.7076,1.4174)
    (1.7160,1.4208)(1.7243,1.4248)(1.7324,1.4291)(1.7404,1.4332)
    (1.7482,1.4372)(1.7559,1.4411)(1.7634,1.4448)(1.7709,1.4485)
    (1.7782,1.4520)(1.7924,1.4587)(1.8062,1.4649)(1.8129,1.4679)
    (1.8261,1.4737)(1.8388,1.4791)(1.8513,1.4842)(1.8633,1.4891)
    (1.8808,1.4962)(1.8921,1.5016)(1.9031,1.5068)(1.9138,1.5117)
    (1.9294,1.5186)(1.9395,1.5230)(1.9542,1.5292)(1.9638,1.5331)
    (1.9777,1.5386)(1.9912,1.5439)(2.0043,1.5488)(2.0170,1.5540)
    (2.0294,1.5593)(2.0414,1.5643)(2.0531,1.5691)(2.0645,1.5737)
    (2.0792,1.5794)(2.0899,1.5835)(2.1038,1.5886)(2.1173,1.5934)
    (2.1271,1.5969)(2.1399,1.6020)(2.1523,1.6069)(2.1644,1.6114)
    (2.1790,1.6168)(2.1903,1.6209)(2.2041,1.6256)(2.2148,1.6293)
    (2.2279,1.6336)(2.2405,1.6383)(2.2529,1.6427)(2.2648,1.6469)
    (2.2788,1.6516)(2.2900,1.6554)(2.3032,1.6596)(2.3160,1.6636)
    (2.3284,1.6678)(2.3404,1.6718)(2.3541,1.6763)(2.3655,1.6799)
    (2.3784,1.6838)(2.3909,1.6876)(2.4031,1.6913)(2.4150,1.6950)
    (2.4281,1.6991)(2.4409,1.7029)(2.4533,1.7065)(2.4654,1.7099)
    (2.4786,1.7137)(2.4900,1.7171)(2.5038,1.7210)(2.5159,1.7244)
    (2.5276,1.7276)(2.5403,1.7310)(2.5527,1.7344)(2.5658,1.7380)
    (2.5786,1.7414)(2.5911,1.7446)(2.6031,1.7477)(2.6160,1.7510)
    (2.6284,1.7542)(2.6405,1.7573)(2.6532,1.7604)(2.6656,1.7633)
    (2.6785,1.7666)(2.6911,1.7696)(2.7033,1.7725)(2.7160,1.7754)
    (2.7284,1.7783)(2.7404,1.7811)(2.7528,1.7839)(2.7657,1.7867)
    (2.7782,1.7895)(2.7910,1.7924)(2.8035,1.7950)(2.8156,1.7976)
    (2.8280,1.8002)(2.8407,1.8029)(2.8531,1.8055)(2.8657,1.8080)
    (2.8779,1.8105)(2.8904,1.8130)(2.9031,1.8155)(2.9154,1.8178)
    (2.9284,1.8204)(2.9405,1.8227)(2.9533,1.8250)(2.9657,1.8273)
    (2.9782,1.8296)(2.9908,1.8319)(3.0030,1.8341)(3.0158,1.8363)
    (3.0282,1.8385)(3.0406,1.8406)(3.0531,1.8428)(3.0656,1.8448)
    (3.0781,1.8469)(3.0906,1.8490)(3.1031,1.8510)(3.1156,1.8530)
    (3.1281,1.8550)(3.1405,1.8569)(3.1532,1.8588)(3.1655,1.8607)
    (3.1781,1.8626)(3.1906,1.8645)(3.2030,1.8663)(3.2156,1.8681)
    (3.2281,1.8699)(3.2405,1.8716)(3.2531,1.8734)(3.2658,1.8751)
    (3.2781,1.8768)(3.2907,1.8784)(3.3032,1.8801)(3.3156,1.8817)
    (3.3282,1.8833)(3.3406,1.8849)(3.3531,1.8865)(3.3657,1.8880)
    (3.3782,1.8896)(3.3906,1.8910)(3.4031,1.8925)(3.4156,1.8940)
    (3.4281,1.8955)(3.4406,1.8969)(3.4532,1.8983)(3.4657,1.8997)
    (3.4781,1.9011)(3.4907,1.9024)(3.5031,1.9037)(3.5156,1.9051)
    (3.5281,1.9064)(3.5407,1.9077)(3.5532,1.9089)(3.5656,1.9102)
    (3.5782,1.9114)(3.5906,1.9126)(3.6031,1.9138)(3.6156,1.9150)
    (3.6282,1.9162)(3.6407,1.9174)(3.6531,1.9185)(3.6657,1.9196)
    (3.6782,1.9207)(3.6906,1.9218)(3.7031,1.9229)(3.7157,1.9240)
    (3.7282,1.9250)(3.7407,1.9261)(3.7531,1.9271)(3.7657,1.9281)
    (3.7782,1.9291)(3.7906,1.9301)(3.8032,1.9311)(3.8156,1.9320)
    (3.8281,1.9330)(3.8407,1.9339)(3.8532,1.9348)(3.8656,1.9357)
    (3.8782,1.9366)(3.8906,1.9375)(3.9031,1.9384)(3.9157,1.9392)
    (3.9281,1.9401)(3.9407,1.9409)(3.9531,1.9417)(3.9657,1.9425)
    (3.9781,1.9433)(3.9906,1.9441)(4.0000,1.9447)};
  \foreach \x/\y in {0.60205999/1.05555556,0.69897000/1.08333333,0.77815125/1.10000000,0.84509804/1.12500000,1.00000000/1.16666667}
    \fill[expgc,draw=white,line width=0.6pt] (\x,\y) circle (2pt);
  \foreach \x/\y in {1.39794001/1.27000000,1.69897000/1.41387755,2.00000000/1.54718615,2.39794001/1.68963855,2.69897000/1.77147295}
    \fill[expmatching,draw=white,line width=0.6pt] (\x,\y) circle (2pt);
  % direct labels
  \node[anchor=south west] at (0.80,2.02) {best known upper bound~\cite{LeeMagniezSantha12,Zhu12}};
  \node[anchor=west] at (2.40,1.60) {via matching number};
  \node[anchor=west] at (2.40,1.35) {via clique collision};
  \node[anchor=south east] at (\xmax,1.005) {previous best lower bound $\Omega(n)$};
\end{tikzpicture}

